Robot Duck Debugging: Can Attentive Listening Improve Problem Solving?

While thinking aloud has been reported to positively affect problem-solving, the effects of the presence of an embodied entity (e.g., a social robot) to whom words can be directed remain mostly unexplored. In this work, we investigated the role of a robot in a "rubber duck debugging" setting, by analyzing how a robot's listening behaviors could support a thinking-aloud problem-solving session. Participants completed two different tasks while speaking their thoughts aloud to either a robot or an inanimate object (a giant rubber duck). We implemented and tested two types of listener behavior in the robot: a rule-based heuristic and a deep-learning-based model. In a between-subject user study with 101 participants, we evaluated how the presence of a robot affected users' engagement in thinking aloud, behavior during the task, and self-reported user experience. In addition, we explored the impact of the two robot listening behaviors on those measures. In contrast to prior work, our results indicate that neither the rule-based heuristic nor the deep learning robot conditions improved performance or perception of the task, compared to an inanimate object. We discuss potential explanations and shed light on the feasibility of designing social robots as assistive tools in thinking-aloud problem-solving tasks.

==> figures/test.tex <==
% This file was created with tikzplotlib v0.9.12.







\begin{tikzpicture}
\definecolor{black25}{RGB}{25,25,25}
\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{rgb}{0.803921568627451,0.36078431372549,0.36078431372549}
\definecolor{color2}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
\definecolor{color3}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}
\definecolor{color4}{rgb}{0.698039215686274,0.133333333333333,0.133333333333333}


\definecolor{ncolor0}{RGB}{0,0,205}%{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
\definecolor{ncolor1}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}


\begin{groupplot}[group style={group size=1 by 2},width=0.4\textwidth, height=0.25\textwidth, legend style={draw=none,nodes={scale=0.8, transform shape}},]
\nextgroupplot[
axis line style={white!15!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=42.75, xmax=422.25,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={BCs per minute (LogicQ)},
ymin=-0.262903225806452, ymax=5.52096774193548,
ytick style={color=white!15!black}
]
\addplot [very thick, ncolor0, opacity=0.8, mark=*, mark size=1.8, mark options={solid,draw=black25,line width=0.4pt}]
table {%color0
60 2.24137931034483
75 1.58620689655172
90 1.44827586206897
105 1.72413793103448
120 1.79310344827586
135 1.89655172413793
150 2.10344827586207
165 1.6551724137931
180 1.51724137931034
195 1.68965517241379
210 1.86206896551724
225 1.75862068965517
240 1.93103448275862
255 1.68965517241379
270 1.68965517241379
285 1.96551724137931
300 1.89655172413793
315 1.72413793103448
330 1.51724137931034
345 1.27586206896552
360 1.24137931034483
375 1.55172413793103
390 1.75862068965517
405 1.6551724137931
};
\addplot [very thick, color1, opacity=0.8, mark=*, mark size=1.8, mark options={solid,draw=black25,line width=0.4pt}]
table {%color1
60 0
75 0
90 0
105 0
120 0
135 0
150 0
165 0
180 0
195 0
210 0
225 0
240 0
255 0
270 0
285 0
300 0
315 0
330 0
345 0
360 0
375 0
390 0
405 0
};
\addplot [very thick, ncolor0, opacity=0.8, mark=square*, mark size=1.8, mark options={solid,draw=black25,line width=0.4pt}]
table {%color2
60 2.37931034482759
75 1.58620689655172
90 1.44827586206897
105 1.72413793103448
120 1.79310344827586
135 1.86206896551724
150 2.03448275862069
165 1.89655172413793
180 1.79310344827586
195 1.96551724137931
210 1.86206896551724
225 1.96551724137931
240 2.3448275862069
255 2.27586206896552
270 2.58620689655172
285 2.37931034482759
300 1.93103448275862
315 1.89655172413793
330 1.75862068965517
345 1.51724137931034
360 1.72413793103448
375 1.55172413793103
390 1.3448275862069
405 1.44827586206897
};
\addplot [very thick, ncolor1, opacity=0.8, mark=square*, mark size=1.8, mark options={solid,draw=black25,line width=0.4pt}]
table {%color3
60 4.25806451612903
75 4.19354838709677
90 4.25806451612903
105 4.38709677419355
120 4.25806451612903
135 4
150 3.25806451612903
165 2.93548387096774
180 3.12903225806452
195 3.64516129032258
210 4.38709677419355
225 5.25806451612903
240 5.12903225806452
255 5.09677419354839
270 4.41935483870968
285 4.41935483870968
300 4.41935483870968
315 4.06451612903226
330 4.54838709677419
345 3.80645161290323
360 4.09677419354839
375 4.06451612903226
390 4.09677419354839
405 4.38709677419355
};
\addplot [very thick, blue!80.3921568627451!black, opacity=0.8, mark=diamond*, mark size=1.8, mark options={solid,draw=black25,line width=0.4pt}]
table {%
60 0
75 0
90 0
105 0
120 0
135 0
150 0
165 0
180 0
195 0
210 0
225 0
240 0
255 0
270 0
285 0
300 0
315 0
330 0
345 0
360 0
375 0
390 0
405 0
};
\addplot [very thick, ncolor0, opacity=0.8, mark=diamond*, mark size=1.8, mark options={solid,draw=black25,line width=0.4pt}]
table {%color4
60 0.258064516129032
75 0.258064516129032
90 0.193548387096774
105 0.387096774193548
120 0.32258064516129
135 0.387096774193548
150 0.451612903225806
165 0.290322580645161
180 0.290322580645161
195 0.258064516129032
210 0.419354838709677
225 0.419354838709677
240 0.419354838709677
255 0.548387096774194
270 0.483870967741935
285 0.612903225806452
300 0.548387096774194
315 0.387096774193548
330 0.225806451612903
345 0.290322580645161
360 0.290322580645161
375 0.451612903225806
390 0.419354838709677
405 0.32258064516129
};
\vspace{-0.9cm}
\nextgroupplot[
axis line style={white!15!black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  %draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=none,%white!80!black,
  legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=4,fill=none,%draw=black,
  anchor=center,align=center},
            legend to name=fred
},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xlabel={Time (s)},
xmin=42.75, xmax=422.25,
xtick style={color=white!15!black},
y grid style={white!80!black},
ylabel={BCs per minute (NASA)},
ymin=-0.232692307692308, ymax=4.88653846153846,
ytick style={color=white!15!black}
]
\addplot [very thick, ncolor0, opacity=0.8, mark=*, mark size=1.8, mark options={solid,draw=black25,line width=0.4pt}, forget plot]
table {%color0
60 3.13793103448276
75 2.27586206896552
90 2.13793103448276
105 2.24137931034483
120 2.06896551724138
135 1.96551724137931
150 1.79310344827586
165 1.79310344827586
180 1.6551724137931
195 1.60714285714286
210 1.7037037037037
225 1.52
240 1.66666666666667
255 1.91666666666667
270 1.69565217391304
285 1.45454545454545
300 1.33333333333333
315 1.16666666666667
330 1
345 1.0625
360 0.9375
375 1
390 0.928571428571429
405 0.846153846153846
};
\addplot [very thick, ncolor1, opacity=0.8, mark=*, mark size=1.8, mark options={solid,draw=black25,line width=0.4pt}]
table {%colot1
60 0
75 0
90 0
105 0
120 0.032258064516129
135 0.032258064516129
150 0.032258064516129
165 0
180 0
195 0
210 0
225 0
240 0
255 0
270 0
285 0
300 0
315 0
330 0
345 0
360 0
375 0
390 0
405 0
};
\addlegendentry{vocal BC}
\addplot [very thick, ncolor0, opacity=0.8, mark=square*,mark size=1.8, mark options={solid,draw=black25,line width=0.4pt}, forget plot]
table {%color2
60 3.13793103448276
75 2.51724137931034
90 2.24137931034483
105 1.82758620689655
120 1.68965517241379
135 1.51724137931034
150 1.3448275862069
165 1.24137931034483
180 1.20689655172414
195 1.14285714285714
210 1.2962962962963
225 1.64
240 1.75
255 1.70833333333333
270 1.60869565217391
285 1.36363636363636
300 1.04761904761905
315 1.05555555555556
330 1.05555555555556
345 1.125
360 1.1875
375 0.933333333333333
390 0.928571428571429
405 1
};
\addplot [very thick, ncolor1, opacity=0.8, mark=square*, mark size=1.8, mark options={solid,draw=black25,line width=0.4pt}]
table {%color3
60 3.67741935483871
75 4.06451612903226
90 3.96774193548387
105 4.25806451612903
120 4.12903225806452
135 3.83870967741935
150 4
165 4
180 4.25925925925926
195 4.65384615384615
210 3.70833333333333
225 3.5
240 3.5
255 3.52380952380952
270 3.8
285 3.94736842105263
300 4
315 4.11764705882353
330 4.23529411764706
345 3.6875
360 4.13333333333333
375 4.46153846153846
390 4
405 4.27272727272727
};
\addlegendentry{non-vocal BC}
\addplot [very thick, ncolor0, opacity=0.8, mark=diamond*, mark size=1.8, mark options={solid,draw=black25,line width=0.4pt}, forget plot]
table {%color4
60 0
75 0
90 0
105 0
120 0
135 0
150 0
165 0
180 0
195 0
210 0
225 0
240 0
255 0
270 0
285 0
300 0
315 0
330 0
345 0
360 0
375 0
390 0
405 0
};
\addplot [very thick, ncolor1, opacity=0.8, mark=diamond*, mark size=1.8, mark options={solid,draw=black25,line width=0.4pt}]
table {%color4
60 0.483870967741935
75 0.516129032258065
90 0.451612903225806
105 0.451612903225806
120 0.387096774193548
135 0.451612903225806
150 0.645161290322581
165 0.758620689655172
180 0.777777777777778
195 0.615384615384615
210 0.333333333333333
225 0.25
240 0.272727272727273
255 0.285714285714286
270 0.45
285 0.421052631578947
300 0.555555555555556
315 0.588235294117647
330 0.647058823529412
345 0.75
360 0.6
375 0.538461538461538
390 0.25
405 0.636363636363636
};
\addlegendentry{both}
\coordinate (c1) at (rel axis cs:0.5,0.5);
\coordinate (c2) at (rel axis cs:0.85,0.85);
\end{groupplot}
\node[below] at (c1 |- current bounding box.south)
      {\pgfplotslegendfromname{fred}};

      
\begin{customlegend}[legend columns=-1, 
legend cell align=center, %<= to align cells
legend entries={ % <= in the following there are the entries
NaïveL,
DataL
},
legend style={draw=none,column sep=1ex,at={(c2 |- current bounding box.south)}, font=\footnotesize}] %%%at={(4.5,3.5)},font=\footnotesize}] % <= to define position and font legend
% the following are the "images" and numbers in the legend
    %%%%%\addlegendimage{stealth-stealth,red,opacity=0.4}
    %%%%\addlegendimage{mark=*, color=color1}%, mark size=2.2, }
    %%%%%%%%%\addlegendimage{mark=ball,ball color=green,draw=white}

    
    \addlegendimage{area legend,ncolor0,fill = ncolor0} %color0
    \addlegendimage{area legend,ncolor1,fill=ncolor1} %color3
\end{customlegend}
%\node[below] at (c1 |- current bounding box.south)
%      {\pgfplotslegendfromname{fred}};
      


\end{tikzpicture}


==> figures/test2.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
\definecolor{color1}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}
\definecolor{color0}{RGB}{0,0,205}%{rgb}{0.254901960784314,0.411764705882353,0.882352941176471}
\definecolor{color1}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}


%[group style={group size=1 by 2},width=0.4\textwidth, height=0.25\textwidth, legend style={nodes={scale=0.8, transform shape}},
\begin{axis}[
axis line style={white!15!black},
tick align=outside,
tick pos=left,
x grid style={white!80!black},
xmin=-0.4, xmax=3.4,
xtick style={color=white!15!black},
xtick={0.1,0.9,2.1,2.9},
xticklabels={\textit{NaïveL},\textit{DataL},\textit{NaïveL},\textit{DataL}},
y grid style={white!80!black},
ylabel={User Ratings},
ymin=0.8125, ymax=4.9375,
ytick style={color=white!15!black},
ytick={1,1.5,2,2.5,3,3.5,4,4.5,5},
yticklabels={1,,2,,3,,4,,5},
width=0.4\textwidth, height=0.3\textwidth, clip=false
]
\addplot [black]
table {%
0.1 2.25
0.1 1
};
\addplot [black]
table {%
0.1 3.75
0.1 4.75
};
\addplot [black]
table {%
-0.05 1
0.25 1
};
\addplot [black]
table {%
-0.05 4.75
0.25 4.75
};
\addplot [black]
table {%
0.9 2.5
0.9 1.25
};
\addplot [black]
table {%
0.9 3.75
0.9 4.5
};
\addplot [black]
table {%
0.75 1.25
1.05 1.25
};
\addplot [black]
table {%
0.75 4.5
1.05 4.5
};
\addplot [black]
table {%
2.1 2
2.1 1.33333333333333
};
\addplot [black]
table {%
2.1 3.16666666666667
2.1 3.83333333333333
};
\addplot [black]
table {%
1.95 1.33333333333333
2.25 1.33333333333333
};
\addplot [black]
table {%
1.95 3.83333333333333
2.25 3.83333333333333
};
\addplot [black]
table {%
2.9 2
2.9 1.5
};
\addplot [black]
table {%
2.9 2.66666666666667
2.9 3.33333333333333
};
\addplot [black]
table {%
2.75 1.5
3.05 1.5
};
\addplot [black]
table {%
2.75 3.33333333333333
3.05 3.33333333333333
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2.9 3.66666666666667
};
\path [draw=color0, fill=color0]
(axis cs:-0.2,2.25)
--(axis cs:0.4,2.25)
--(axis cs:0.4,3.75)
--(axis cs:-0.2,3.75)
--(axis cs:-0.2,2.25)
--cycle;
\path [draw=color1, fill=color1]
(axis cs:0.6,2.5)
--(axis cs:1.2,2.5)
--(axis cs:1.2,3.75)
--(axis cs:0.6,3.75)
--(axis cs:0.6,2.5)
--cycle;
\path [draw=color0, fill=color0]
(axis cs:1.8,2)
--(axis cs:2.4,2)
--(axis cs:2.4,3.16666666666667)
--(axis cs:1.8,3.16666666666667)
--(axis cs:1.8,2)
--cycle;
\path [draw=color1, fill=color1]
(axis cs:2.6,2)
--(axis cs:3.2,2)
--(axis cs:3.2,2.66666666666667)
--(axis cs:2.6,2.66666666666667)
--(axis cs:2.6,2)
--cycle;
\addplot [black]
table {%
-0.2 3
0.4 3
};
\addplot [black]
table {%
0.6 3
1.2 3
};
\addplot [black]
table {%
1.8 2.5
2.4 2.5
};
\addplot [black]
table {%
2.6 2.33333333333333
3.2 2.33333333333333
};
\draw (axis cs:-0.42, -0.12) node[
  %scale=1.5,
  anchor=west,
  text=white!15!black,
  rotate=0.0
]{Listening Behavior};
\draw (axis cs:1.98,-0.08) node[
  %scale=1.5,
  anchor=west,
  text=white!15!black,
  rotate=0.0
]{Closeness};
\end{axis}

\end{tikzpicture}

